Two-loop Loewner potentials

We study a generalization of the Schramm-Loewner evolution loop measure to pairs of non-intersecting Jordan curves on the Riemann sphere. We also introduce four equivalent definitions for a two-loop Loewner potential: respectively expressing it in terms of normalized Brownian loop measure, zeta-regularized determinants of the Laplacian, an integral formula generalizing universal Liouville action, and Loewner-Kufarev energy of a foliation. Moreover, we prove that the potential is finite if and only if both loops are Weil-Petersson quasicircles, that it is an Onsager-Machlup functional for the two-loop SLE, and a variational formula involving Schwarzian derivatives. Addressing the question of minimization of the two-loop Loewner potential, we find that any such minimizers must be pairs of circles. However, the potential is not bounded, diverging to negative infinity as the circles move away from each other and to positive infinity as the circles merge, thus preventing a definition of two-loop Loewner energy for the prospective large deviations theory for the two-loop SLE. To remedy the divergence, we study a way of generalizing the two-loop Loewner potential by taking into account how conformal field theory (CFT) partition functions depend on the modulus of the annulus between the loops. This generalization is motivated by the correspondence between SLE and CFT, and it also emerges from the geometry of the real determinant line bundle as introduced by Kontsevich and Suhov.

==> figures/fig_characters.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\usepackage{pgfplots}
\newcommand{\charge}{\mathbf{c}}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}
\begin{document}

\begin{tikzpicture}
    \definecolor{color2}{HTML}{F1A340}
    \definecolor{color1}{HTML}{998EC3}

    \begin{axis}[
        %title={},
        xlabel={$q$},
        ylabel={$e^{\frac{\pi}{3} \charge \tau} \; \frac{q^{h - \frac{\charge}{24}}}{\phi(q)}$},
        xmin=0, xmax=1,
        ymin=0, ymax=10,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
        ytick={0, 5, 10},
        %legend pos=north west,
        %ymajorgrids=true,
        %grid style=dashed,
    ]
    
    \addplot[color=color1]
        coordinates {
        (0.010000, 10.10203)
        (0.020000, 7.218322)
        (0.030000, 5.957592)
        (0.040000, 5.217028)
        (0.050000, 4.719931)
        (0.060000, 4.359760)
        (0.070000, 4.085653)
        (0.080000, 3.869879)
        (0.090000, 3.695877)
        (0.100000, 3.553081)
        (0.110000, 3.434397)
        (0.120000, 3.334874)
        (0.130000, 3.250942)
        (0.140000, 3.179960)
        (0.150000, 3.119936)
        (0.160000, 3.069339)
        (0.170000, 3.026980)
        (0.180000, 2.991923)
        (0.190000, 2.963428)
        (0.200000, 2.940907)
        (0.210000, 2.923893)
        (0.220000, 2.912020)
        (0.230000, 2.905000)
        (0.240000, 2.902616)
        (0.250000, 2.904707)
        (0.260000, 2.911167)
        (0.270000, 2.921934)
        (0.280000, 2.936989)
        (0.290000, 2.956352)
        (0.300000, 2.980082)
        (0.310000, 3.008276)
        (0.320000, 3.041069)
        (0.330000, 3.078634)
        (0.340000, 3.121185)
        (0.350000, 3.168980)
        (0.360000, 3.222322)
        (0.370000, 3.281569)
        (0.380000, 3.347131)
        (0.390000, 3.419484)
        (0.400000, 3.499174)
        (0.410000, 3.586829)
        (0.420000, 3.683166)
        (0.430000, 3.789011)
        (0.440000, 3.905311)
        (0.450000, 4.033156)
        (0.460000, 4.173799)
        (0.470000, 4.328691)
        (0.480000, 4.499510)
        (0.490000, 4.688209)
        (0.500000, 4.897063)
        (0.510000, 5.128737)
        (0.520000, 5.386362)
        (0.530000, 5.673637)
        (0.540000, 5.994952)
        (0.550000, 6.355543)
        (0.560000, 6.761688)
        (0.570000, 7.220962)
        (0.580000, 7.742559)
        (0.590000, 8.337719)
        (0.600000, 9.020270)
        (0.610000, 9.807366)
        (0.620000, 10.720452)
        (0.630000, 11.786573)
        (0.640000, 13.040157)
        (0.650000, 14.525472)
        (0.660000, 16.300046)
        (0.670000, 18.439519)
        (0.680000, 21.044596)
        (0.690000, 24.251177)
        (0.700000, 28.245380)
        (0.710000, 33.286215)
        (0.720000, 39.740485)
        (0.730000, 48.137705)
        (0.740000, 59.258537)
        };

    \addplot[color=color2]
        coordinates {
        (0.000100, 102.703017)
        (0.010100, 5.950047)
        (0.020100, 3.650963)
        (0.030100, 2.691192)
        (0.040100, 2.142470)
        (0.050100, 1.780212)
        (0.060100, 1.520160)
        (0.070100, 1.322909)
        (0.080100, 1.167337)
        (0.090100, 1.041011)
        (0.100100, 0.936091)
        (0.110100, 0.847367)
        (0.120100, 0.771229)
        (0.130100, 0.705091)
        (0.140100, 0.647046)
        (0.150100, 0.595656)
        (0.160100, 0.549812)
        (0.170100, 0.508647)
        (0.180100, 0.471470)
        (0.190100, 0.437724)
        (0.200100, 0.406954)
        (0.210100, 0.378786)
        (0.220100, 0.352908)
        (0.230100, 0.329057)
        (0.240100, 0.307011)
        (0.250100, 0.286582)
        (0.260100, 0.267607)
        (0.270100, 0.249946)
        (0.280100, 0.233478)
        (0.290100, 0.218095)
        (0.300100, 0.203706)
        (0.310100, 0.190228)
        (0.320100, 0.177589)
        (0.330100, 0.165724)
        (0.340100, 0.154576)
        (0.350100, 0.144094)
        (0.360100, 0.134231)
        (0.370100, 0.124948)
        (0.380100, 0.116205)
        (0.390100, 0.107970)
        (0.400100, 0.100212)
        (0.410100, 0.092903)
        (0.420100, 0.086017)
        (0.430100, 0.079531)
        (0.440100, 0.073424)
        (0.450100, 0.067676)
        (0.460100, 0.062269)
        (0.470100, 0.057186)
        (0.480100, 0.052412)
        (0.490100, 0.047931)
        (0.500100, 0.043731)
        (0.510100, 0.039799)
        (0.520100, 0.036124)
        (0.530100, 0.032692)
        (0.540100, 0.029495)
        (0.550100, 0.026522)
        (0.560100, 0.023762)
        (0.570100, 0.021208)
        (0.580100, 0.018850)
        (0.590100, 0.016679)
        (0.600100, 0.014686)
        (0.610100, 0.012865)
        (0.620100, 0.011205)
        (0.630100, 0.009700)
        (0.640100, 0.008341)
        (0.650100, 0.007121)
        (0.660100, 0.006031)
        (0.670100, 0.005065)
        (0.680100, 0.004213)
        (0.690100, 0.003468)
        (0.700100, 0.002823)
        (0.710100, 0.002269)
        (0.720100, 0.001798)
        (0.730100, 0.001403)
        (0.740100, 0.001076)
        (0.750100, 0.000810)
        (0.760100, 0.000596)
        (0.770100, 0.000428)
        (0.780100, 0.000299)
        (0.790100, 0.000202)
        (0.800100, 0.000132)
        (0.810100, 0.000082)
        (0.820100, 0.000049)
        (0.830100, 0.000028)
        (0.840100, 0.000014)
        (0.850100, 0.000007)
        (0.860100, 0.000003)
        (0.870100, 0.000001)
        (0.880100, 0.000000)
        (0.890100, 0.000000)
        (0.900100, 0.000000)
        (0.910100, 0.000000)
        (0.920100, 0.000000)
        (0.930100, 0.000000)
        (0.940100, 0.000000)
        (0.950100, 0.000000)
        (0.960100, 0.000000)
        (0.970100, 0.000000)
        (0.980100, 0.000000)
        (0.990100, 0.000000)
        };

        \legend{{} {$\charge = 0$, $h = -1/2$}, {} {$\charge = 1$, $h = -1/2$}}
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/fig_foliation.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\newcommand{\annulus}{\mathbb{A}}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}
\begin{document}

\begin{tikzpicture}
    \definecolor{color2}{HTML}{F1A340}
    \definecolor{color1}{HTML}{998EC3}

    \node (pic_left) at (-4, 0) {};
    \begin{scope}[shift=(pic_left)]
        \begin{scope}
            \clip[]
                (-2.8,-2.8) rectangle (2.8,2.8);
            \draw[gray]
                (0,0) ellipse (0.25 and 0.25)
                (0,0) ellipse (0.5 and 0.5)
                (0,0) ellipse (0.75 and 0.75)
                (0,0) ellipse (1.0 and 1.0)
                (0,0) ellipse (1.25 and 1.25)
                (0,0) ellipse (1.75 and 1.75)
                (0,0) ellipse (2.0 and 2.0)
                (0,0) ellipse (2.25 and 2.25)
                (0,0) ellipse (2.75 and 2.75)
                (0,0) ellipse (3.0 and 3.0)
                (0,0) ellipse (3.25 and 3.25)
                (0,0) ellipse (3.5 and 3.5)
                (0,0) ellipse (3.75 and 3.75)
                (0,0) ellipse (4.0 and 4.0)
                (0,0) ellipse (4.25 and 4.25)
                ;
        \end{scope}
    
        \draw[thick]
            (0,0) ellipse (1.5 and 1.5);
        \draw[thick]
            (0,0) ellipse (2.5 and 2.5);
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (zero_left) at (0, 0) {};
        \node[inner sep=0pt, outer sep=0.3cm]
            (D_one_left) at (0, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$\infty$}, label=above:{$\vdots$}]
            (infty_left) at (0, -3.5) {};
        \node[circle, inner sep=0pt, outer sep=0.3cm]
            (D_two_left) at (0, -3.5) {};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
            (A_left) at (0, -2) {$\annulus_\tau$};
    \end{scope}

    \node (pic_right) at (4, 0) {};
    \begin{scope}[shift=(pic_right)]
            \begin{scope}
            \clip[]
                (-2.8,-2.8) rectangle (2.8,2.8);
            \begin{scope}[shift={(-10.65, 3.95)}]
                \path[draw, gray]
                    (5.8534, 0.8721) -- (5.8534, 0.6133).. controls (5.9339, 0.6705) and (6.0284, 0.7844) .. (6.0739, 0.8721) -- (5.8534, 0.8721)
                    (5.8534, -0.1631).. controls (6.0216, -0.0341) and (6.1449, 0.2089) .. (6.2792, 0.3737).. controls (6.3719, 0.4875) and (6.4684, 0.5991) .. (6.5654, 0.7092).. controls (6.6124, 0.7625) and (6.6733, 0.8084) .. (6.7065, 0.8721).. controls (6.6123, 0.8721) and (6.4689, 0.8993) .. (6.3806, 0.8663).. controls (6.2987, 0.8358) and (6.221, 0.6983) .. (6.1658, 0.6325).. controls (6.0747, 0.524) and (5.9121, 0.3869) .. (5.8591, 0.2559).. controls (5.8155, 0.1481) and (5.8534, -0.0464) .. (5.8534, -0.1631)
                    (5.8534, -1.0736) -- (5.863, -1.0736).. controls (6.1543, -0.5998) and (6.4493, -0.1197) .. (6.8338, 0.2866).. controls (6.9881, 0.4496) and (7.1547, 0.5951) .. (7.3226, 0.7434).. controls (7.3758, 0.7904) and (7.4474, 0.8178) .. (7.4924, 0.8721).. controls (7.3692, 0.8721) and (7.1541, 0.9138) .. (7.0419, 0.8626).. controls (6.9098, 0.8023) and (6.7761, 0.616) .. (6.6818, 0.5079).. controls (6.4715, 0.2669) and (6.2771, 0.0188) .. (6.0883, -0.2397).. controls (6.0165, -0.3381) and (5.8986, -0.4597) .. (5.859, -0.5752).. controls (5.8123, -0.7117) and (5.8534, -0.929) .. (5.8534, -1.0736)
                    (11.2114, -8.7128) -- (11.2114, -8.7032).. controls (10.8063, -8.5152) and (10.4525, -8.1914) .. (9.9845, -8.1764).. controls (9.3657, -8.1567) and (8.7985, -8.5175) .. (8.2113, -8.1508).. controls (7.6963, -7.8292) and (7.3355, -7.2372) .. (7.0304, -6.7287).. controls (6.1116, -5.1973) and (5.8445, -3.3148) .. (6.6719, -1.687).. controls (6.8567, -1.3236) and (7.0807, -0.9373) .. (7.3774, -0.6523).. controls (7.5722, -0.4651) and (7.7647, -0.2877) .. (8.0292, -0.2083).. controls (8.5695, -0.046) and (9.1134, -0.3713) .. (9.6586, -0.2722).. controls (9.8684, -0.234) and (10.0476, -0.098) .. (10.2049, 0.0366).. controls (10.4095, 0.2116) and (10.5966, 0.4078) .. (10.7817, 0.6034).. controls (10.8709, 0.6976) and (11.0011, 0.769) .. (11.0772, 0.8721).. controls (10.9944, 0.8721) and (10.8592, 0.8983) .. (10.7828, 0.8663).. controls (10.6826, 0.8245) and (10.5878, 0.6703) .. (10.5117, 0.5942).. controls (10.2806, 0.3631) and (10.0471, 0.093) .. (9.7257, -0.0112).. controls (9.4051, -0.1152) and (9.0235, 0.0325) .. (8.7097, 0.1004).. controls (8.2771, 0.1941) and (7.8776, 0.1722) .. (7.522, -0.1164).. controls (7.1417, -0.425) and (6.8414, -0.8345) .. (6.597, -1.2557).. controls (6.3719, -1.6435) and (6.1861, -2.0584) .. (6.069, -2.4922).. controls (5.6663, -3.9831) and (6.0372, -5.5247) .. (6.809, -6.8341).. controls (7.0476, -7.239) and (7.3107, -7.6252) .. (7.6242, -7.9756).. controls (7.7721, -8.1408) and (7.934, -8.3182) .. (8.125, -8.4351).. controls (8.3771, -8.5893) and (8.6569, -8.642) .. (8.9493, -8.6056).. controls (9.2956, -8.5625) and (9.6219, -8.4108) .. (9.9749, -8.4241).. controls (10.1703, -8.4316) and (10.3367, -8.4841) .. (10.5117, -8.5716).. controls (10.5918, -8.6117) and (10.6658, -8.6783) .. (10.7513, -8.7061).. controls (10.8811, -8.7482) and (11.0749, -8.7128) .. (11.2114, -8.7128)
                    (12.0836, 0.8721) -- (12.0836, 0.8625).. controls (12.4997, 0.6023) and (12.8233, 0.1664) .. (13.1768, -0.1698).. controls (13.5771, -0.5506) and (14.0318, -0.8461) .. (14.3672, -1.2941).. controls (15.1487, -2.3374) and (15.352, -3.8515) .. (14.901, -5.0705).. controls (14.6125, -5.8505) and (13.9721, -6.3726) .. (13.4915, -7.0258).. controls (13.0812, -7.5834) and (12.7451, -8.284) .. (12.1794, -8.7032).. controls (12.2198, -8.7202) and (12.2702, -8.7128) .. (12.3136, -8.7128).. controls (12.3696, -8.7128) and (12.4594, -8.7297) .. (12.5105, -8.7046).. controls (12.5478, -8.6861) and (12.572, -8.6385) .. (12.5975, -8.6073).. controls (12.6666, -8.5229) and (12.7276, -8.4331) .. (12.7959, -8.3486).. controls (13.206, -7.8404) and (13.506, -7.2623) .. (13.9722, -6.7962).. controls (14.3797, -6.3886) and (14.7818, -6.0217) .. (15.036, -5.4923).. controls (15.286, -4.9713) and (15.3766, -4.4047) .. (15.3905, -3.8341).. controls (15.4139, -2.8769) and (15.1468, -1.885) .. (14.5685, -1.112).. controls (14.2583, -0.6973) and (13.8551, -0.387) .. (13.4446, -0.0792).. controls (13.1989, 0.105) and (12.9763, 0.3343) .. (12.7645, 0.5558).. controls (12.6765, 0.6479) and (12.5721, 0.8049) .. (12.4574, 0.8623).. controls (12.367, 0.9075) and (12.1843, 0.8721) .. (12.0836, 0.8721)
                    (12.7258, 0.8721) -- (12.7258, 0.8625).. controls (12.8089, 0.7978) and (12.8745, 0.7087) .. (12.9471, 0.6326).. controls (13.0686, 0.5054) and (13.2041, 0.3831) .. (13.3392, 0.2701).. controls (13.6975, -0.0294) and (14.0981, -0.2608) .. (14.4303, -0.5948).. controls (14.9198, -1.0872) and (15.2199, -1.705) .. (15.4287, -2.358).. controls (15.4624, -2.2779) and (15.4383, -2.1477) .. (15.4383, -2.0609).. controls (15.4383, -1.9196) and (15.4648, -1.7485) .. (15.4354, -1.6104).. controls (15.4119, -1.4997) and (15.3298, -1.3928) .. (15.2779, -1.2941).. controls (15.0339, -0.83) and (14.6858, -0.4187) .. (14.2785, -0.0887).. controls (14.084, 0.0689) and (13.8669, 0.1939) .. (13.6651, 0.3405).. controls (13.509, 0.454) and (13.3517, 0.5657) .. (13.205, 0.692).. controls (13.1456, 0.7432) and (13.0881, 0.8388) .. (13.0133, 0.8663).. controls (12.9343, 0.8955) and (12.8097, 0.8721) .. (12.7258, 0.8721)
                    (14.2306, 0.8434) -- (14.2306, 0.8338).. controls (14.503, 0.6487) and (14.7776, 0.4839) .. (15.0253, 0.2627).. controls (15.1714, 0.1321) and (15.2857, -0.0556) .. (15.4383, -0.1726).. controls (15.4383, -0.056) and (15.4762, 0.1385) .. (15.4326, 0.2464).. controls (15.3902, 0.3511) and (15.2358, 0.464) .. (15.1508, 0.5343).. controls (15.0191, 0.643) and (14.857, 0.814) .. (14.6907, 0.8659).. controls (14.5546, 0.9083) and (14.3682, 0.8608) .. (14.2306, 0.8434)
                    (15.1412, 0.8721).. controls (15.2022, 0.7892) and (15.3457, 0.6569) .. (15.4383, 0.6133) -- (15.4383, 0.8721) -- (15.1412, 0.8721)
                    (13.3296, 0.853).. controls (13.3998, 0.7613) and (13.5149, 0.7098) .. (13.6076, 0.6442).. controls (13.8424, 0.478) and (14.0972, 0.3415) .. (14.3265, 0.1667).. controls (14.782, -0.1805) and (15.1315, -0.5971) .. (15.4287, -1.0832).. controls (15.4536, -1.0238) and (15.4383, -0.9364) .. (15.4383, -0.8723).. controls (15.4383, -0.787) and (15.4604, -0.6657) .. (15.4327, -0.5848).. controls (15.3819, -0.4367) and (15.2165, -0.2874) .. (15.114, -0.1726).. controls (14.8595, 0.1123) and (14.5552, 0.34) .. (14.2402, 0.5528).. controls (14.113, 0.6387) and (13.9611, 0.7582) .. (13.8168, 0.8092).. controls (13.7658, 0.8272) and (13.6994, 0.8118) .. (13.6459, 0.8155).. controls (13.5397, 0.8227) and (13.4353, 0.8445) .. (13.3296, 0.853)
                    (11.4797, 0.801).. controls (11.2382, 0.7681) and (11.045, 0.6055) .. (10.8663, 0.4516).. controls (10.523, 0.1561) and (10.2414, -0.2192) .. (9.8311, -0.4289).. controls (9.6399, -0.5267) and (9.4259, -0.5232) .. (9.2177, -0.5089).. controls (8.8978, -0.487) and (8.5805, -0.4211) .. (8.2592, -0.4629).. controls (7.5787, -0.5516) and (7.1358, -1.2834) .. (6.8544, -1.8404).. controls (6.0849, -3.3635) and (6.3696, -5.1259) .. (7.1775, -6.5658).. controls (7.4698, -7.0869) and (7.8501, -7.678) .. (8.3934, -7.9623).. controls (8.9789, -8.2686) and (9.6088, -7.853) .. (10.2145, -7.988).. controls (10.7613, -8.1099) and (11.2441, -8.6704) .. (11.8344, -8.5853).. controls (12.0817, -8.5496) and (12.2725, -8.3655) .. (12.4384, -8.1952).. controls (12.8379, -7.7849) and (13.1308, -7.2659) .. (13.4532, -6.7958).. controls (13.8429, -6.2275) and (14.3563, -5.7319) .. (14.6287, -5.0897).. controls (15.1044, -3.9682) and (14.9463, -2.5711) .. (14.2736, -1.5624).. controls (14.0043, -1.1586) and (13.6381, -0.8656) .. (13.2817, -0.5448).. controls (12.905, -0.2057) and (12.5784, 0.1838) .. (12.189, 0.5087).. controls (11.9984, 0.6677) and (11.7405, 0.8365) .. (11.4797, 0.801)
                    (5.8534, -2.358) -- (5.863, -2.358).. controls (5.9187, -2.1345) and (6.0159, -1.9162) .. (6.1089, -1.7062).. controls (6.3611, -1.1366) and (6.7046, -0.5675) .. (7.1474, -0.1247).. controls (7.383, 0.1109) and (7.6449, 0.3555) .. (7.9813, 0.4249).. controls (8.2668, 0.4837) and (8.5619, 0.3955) .. (8.8343, 0.3171).. controls (8.9657, 0.2792) and (9.0979, 0.2215) .. (9.2369, 0.2204).. controls (9.1427, 0.2984) and (9.0134, 0.3458) .. (8.911, 0.4154).. controls (8.7761, 0.507) and (8.6388, 0.6488) .. (8.4893, 0.7127).. controls (8.3505, 0.7719) and (8.1585, 0.776) .. (8.01, 0.7658).. controls (7.7455, 0.7477) and (7.5184, 0.5819) .. (7.3199, 0.4216).. controls (6.8536, 0.045) and (6.455, -0.4818) .. (6.1685, -1.0065).. controls (6.0935, -1.1437) and (6.0165, -1.2785) .. (5.9469, -1.4187).. controls (5.9192, -1.4745) and (5.8706, -1.541) .. (5.8564, -1.6008).. controls (5.8384, -1.6767) and (5.8534, -1.7721) .. (5.8534, -1.85) -- (5.8534, -2.358)
                    (11.4414, 0.4955).. controls (11.709, 0.5307) and (11.9518, 0.3732) .. (12.1507, 0.2146).. controls (12.5269, -0.0853) and (12.8399, -0.4525) .. (13.1858, -0.7857).. controls (13.4992, -1.0875) and (13.8289, -1.3698) .. (14.0723, -1.735).. controls (14.6893, -2.6605) and (14.8057, -3.9179) .. (14.3892, -4.9459).. controls (14.1503, -5.5355) and (13.7213, -6.0367) .. (13.377, -6.5658).. controls (13.0906, -7.0056) and (12.8121, -7.4605) .. (12.4581, -7.8501).. controls (12.2883, -8.0371) and (12.0786, -8.2382) .. (11.8152, -8.2701).. controls (11.2488, -8.3388) and (10.761, -7.8803) .. (10.2337, -7.7493).. controls (9.6212, -7.5971) and (8.9798, -7.9908) .. (8.3934, -7.6336).. controls (7.909, -7.3385) and (7.5806, -6.8055) .. (7.3169, -6.3165).. controls (6.4925, -4.7875) and (6.3718, -2.8453) .. (7.4481, -1.3995).. controls (7.6503, -1.1279) and (7.9069, -0.8998) .. (8.24, -0.8099).. controls (8.6339, -0.7037) and (9.0316, -0.8145) .. (9.4286, -0.7748).. controls (9.6215, -0.7555) and (9.7855, -0.6965) .. (9.9557, -0.6057).. controls (10.3103, -0.4166) and (10.59, -0.0597) .. (10.8951, 0.1958).. controls (11.0517, 0.327) and (11.2315, 0.4679) .. (11.4414, 0.4955)
                    (11.4222, 0.2257).. controls (11.1597, 0.1847) and (10.9323, 0.001) .. (10.7408, -0.1703).. controls (10.4656, -0.4165) and (10.1921, -0.6866) .. (9.8695, -0.8701).. controls (9.4316, -1.1192) and (8.8691, -0.9734) .. (8.3934, -1.08).. controls (7.9333, -1.1831) and (7.6165, -1.555) .. (7.3902, -1.9458).. controls (6.6469, -3.2292) and (6.8098, -4.8219) .. (7.4517, -6.1057).. controls (7.6709, -6.5441) and (7.9745, -7.077) .. (8.403, -7.3405).. controls (8.6082, -7.4667) and (8.8322, -7.542) .. (9.0739, -7.5526).. controls (9.4696, -7.5699) and (9.8695, -7.445) .. (10.2625, -7.5361).. controls (10.6193, -7.6188) and (10.9307, -7.8178) .. (11.2785, -7.9271).. controls (11.4225, -7.9723) and (11.5856, -8.0213) .. (11.7385, -7.9994).. controls (12.0604, -7.9533) and (12.2902, -7.7556) .. (12.4974, -7.5147).. controls (12.8074, -7.1541) and (13.069, -6.7506) .. (13.3164, -6.3453).. controls (13.6101, -5.864) and (13.9602, -5.3876) .. (14.1674, -4.8596).. controls (14.5345, -3.9243) and (14.4545, -2.8524) .. (13.9494, -1.9842).. controls (13.743, -1.6293) and (13.4349, -1.342) .. (13.1475, -1.0544).. controls (12.7898, -0.6966) and (12.4654, -0.2812) .. (12.0453, 0.0077).. controls (11.8635, 0.1326) and (11.6542, 0.262) .. (11.4222, 0.2257)
                    (11.3935, -0.0795).. controls (11.6389, -0.0477) and (11.8557, -0.178) .. (12.0453, -0.3175).. controls (12.4399, -0.608) and (12.7885, -0.9972) .. (13.1038, -1.3707).. controls (13.3939, -1.7143) and (13.6921, -2.0198) .. (13.8826, -2.4347).. controls (14.1859, -3.0952) and (14.2085, -3.884) .. (13.9891, -4.5721).. controls (13.7992, -5.168) and (13.47, -5.7297) .. (13.142, -6.259).. controls (12.94, -6.5851) and (12.731, -6.907) .. (12.4806, -7.1984).. controls (12.2792, -7.4328) and (12.0466, -7.6432) .. (11.729, -7.6844).. controls (11.2402, -7.7479) and (10.7703, -7.4051) .. (10.3104, -7.299).. controls (9.729, -7.1649) and (9.1118, -7.43) .. (8.5659, -7.1006).. controls (8.0953, -6.8165) and (7.799, -6.2873) .. (7.5797, -5.799).. controls (7.0472, -4.6135) and (6.9514, -3.1261) .. (7.6978, -2.0042).. controls (7.9202, -1.6699) and (8.2508, -1.4428) .. (8.6426, -1.358).. controls (9.0898, -1.2611) and (9.5357, -1.3057) .. (9.9462, -1.0704).. controls (10.2825, -0.8775) and (10.5457, -0.5742) .. (10.8567, -0.3463).. controls (11.0156, -0.2298) and (11.1924, -0.1057) .. (11.3935, -0.0795)
                    (11.3743, -0.3494).. controls (11.0838, -0.3946) and (10.8461, -0.5815) .. (10.6267, -0.7641).. controls (10.3937, -0.9581) and (10.1566, -1.1578) .. (9.8982, -1.3175).. controls (9.5632, -1.5246) and (9.1475, -1.5198) .. (8.7768, -1.6174).. controls (8.2905, -1.7454) and (7.93, -2.0621) .. (7.7068, -2.5113).. controls (7.2, -3.5315) and (7.3381, -4.833) .. (7.8351, -5.8277).. controls (8.04, -6.2377) and (8.2894, -6.6478) .. (8.7001, -6.8789).. controls (9.2163, -7.1693) and (9.8244, -6.9709) .. (10.3775, -7.0912).. controls (10.8329, -7.1902) and (11.2749, -7.4806) .. (11.7577, -7.3966).. controls (11.9971, -7.3549) and (12.1747, -7.2128) .. (12.3424, -7.045).. controls (12.6242, -6.7631) and (12.84, -6.417) .. (13.044, -6.0769).. controls (13.4006, -5.4826) and (13.7499, -4.8233) .. (13.8633, -4.1312).. controls (13.9544, -3.5749) and (13.8744, -3.0036) .. (13.641, -2.4922).. controls (13.4825, -2.1447) and (13.2152, -1.8401) .. (12.9695, -1.5529).. controls (12.6766, -1.2103) and (12.3762, -0.8639) .. (12.0165, -0.59).. controls (11.8397, -0.4554) and (11.6086, -0.3129) .. (11.3743, -0.3494)
                    (11.336, -0.6546).. controls (11.5638, -0.625) and (11.7748, -0.7401) .. (11.9494, -0.8723).. controls (12.2713, -1.1159) and (12.5303, -1.4166) .. (12.7873, -1.7254).. controls (13.0618, -2.0552) and (13.3201, -2.4164) .. (13.4786, -2.8181).. controls (13.8871, -3.8538) and (13.4405, -5.004) .. (12.9071, -5.9044).. controls (12.734, -6.1968) and (12.5456, -6.4841) .. (12.3096, -6.7303).. controls (12.1506, -6.8961) and (11.9529, -7.048) .. (11.7194, -7.0817).. controls (11.2406, -7.1509) and (10.8073, -6.9201) .. (10.3487, -6.8358).. controls (9.7617, -6.7277) and (9.1679, -6.8889) .. (8.6522, -6.5055).. controls (8.3118, -6.2524) and (8.0834, -5.8344) .. (7.9378, -5.4443).. controls (7.6014, -4.543) and (7.4962, -3.4485) .. (8.0125, -2.588).. controls (8.2041, -2.2687) and (8.5054, -2.0389) .. (8.8535, -1.9127).. controls (9.2326, -1.7753) and (9.6139, -1.7319) .. (9.9653, -1.5198).. controls (10.4076, -1.2529) and (10.7958, -0.725) .. (11.336, -0.6546)
                    (11.3264, -0.9243).. controls (10.7928, -1.0007) and (10.4088, -1.4541) .. (9.9749, -1.7329).. controls (9.5695, -1.9933) and (9.0735, -2.0491) .. (8.6722, -2.3125).. controls (8.4546, -2.4554) and (8.2874, -2.6599) .. (8.162, -2.8852).. controls (7.7409, -3.6418) and (7.8434, -4.6663) .. (8.1729, -5.4347).. controls (8.317, -5.7706) and (8.5136, -6.0948) .. (8.8151, -6.3114).. controls (9.268, -6.6368) and (9.7979, -6.5217) .. (10.3104, -6.6055).. controls (10.7486, -6.6771) and (11.191, -6.8772) .. (11.6427, -6.8121).. controls (12.1916, -6.733) and (12.5284, -6.1643) .. (12.7863, -5.7319).. controls (13.2032, -5.0324) and (13.5226, -4.1461) .. (13.3644, -3.3261).. controls (13.2663, -2.8178) and (13.0024, -2.356) .. (12.6823, -1.9554).. controls (12.434, -1.6447) and (12.1833, -1.3315) .. (11.8536, -1.1007).. controls (11.7034, -0.9956) and (11.5168, -0.8971) .. (11.3264, -0.9243)
                    %here was gamma_2
                    (11.2086, -1.5006).. controls (10.7411, -1.5644) and (10.3685, -1.9355) .. (9.9941, -2.1902).. controls (9.5185, -2.5138) and (8.9031, -2.6972) .. (8.6185, -3.2398).. controls (8.3058, -3.8361) and (8.3325, -4.5754) .. (8.5915, -5.1855).. controls (8.704, -5.4506) and (8.8717, -5.6971) .. (9.1123, -5.8624).. controls (9.5125, -6.1375) and (10.0139, -6.096) .. (10.4733, -6.1564).. controls (10.7887, -6.1978) and (11.1129, -6.2807) .. (11.4335, -6.2349).. controls (11.9416, -6.1623) and (12.2534, -5.7955) .. (12.491, -5.3676).. controls (12.748, -4.9046) and (12.9382, -4.3323) .. (12.907, -3.7957).. controls (12.8807, -3.3428) and (12.7165, -2.9307) .. (12.4956, -2.5401).. controls (12.333, -2.2528) and (12.1175, -1.994) .. (11.8744, -1.7726).. controls (11.6921, -1.6066) and (11.4667, -1.4653) .. (11.2086, -1.5006)
                    (11.1251, -1.8049).. controls (11.6513, -1.7297) and (12.0506, -2.2848) .. (12.2793, -2.6839).. controls (12.7204, -3.4534) and (12.7497, -4.3608) .. (12.3262, -5.1472).. controls (12.1155, -5.5383) and (11.8152, -5.8652) .. (11.3551, -5.9304).. controls (11.0126, -5.979) and (10.6796, -5.9194) .. (10.3391, -5.8869).. controls (9.9303, -5.8478) and (9.5251, -5.8425) .. (9.1898, -5.5686).. controls (8.5221, -5.023) and (8.4962, -3.8407) .. (9.0051, -3.1919).. controls (9.2687, -2.8558) and (9.6845, -2.6694) .. (10.0228, -2.4215).. controls (10.3474, -2.1837) and (10.7128, -1.8638) .. (11.1251, -1.8049)
                    (11.058, -2.0746).. controls (10.6909, -2.1319) and (10.3784, -2.3822) .. (10.0899, -2.5986).. controls (9.6936, -2.896) and (9.2161, -3.1749) .. (9.0152, -3.6519).. controls (8.7618, -4.2537) and (8.8866, -5.1172) .. (9.4861, -5.4712).. controls (9.7563, -5.6308) and (10.0819, -5.6446) .. (10.3871, -5.6656).. controls (10.6626, -5.6846) and (10.9249, -5.7196) .. (11.2018, -5.6798).. controls (11.6948, -5.6091) and (12.0288, -5.2753) .. (12.2205, -4.8309).. controls (12.4849, -4.2181) and (12.4539, -3.5147) .. (12.1448, -2.9235).. controls (11.9345, -2.5213) and (11.5827, -1.9929) .. (11.058, -2.0746)
                    (10.943, -2.6304).. controls (10.5111, -2.6892) and (10.1391, -3.019) .. (9.8461, -3.3191).. controls (9.7146, -3.4538) and (9.5747, -3.6105) .. (9.5001, -3.7861).. controls (9.3251, -4.1983) and (9.346, -4.7461) .. (9.7545, -5.0191).. controls (9.8985, -5.1154) and (10.0664, -5.1475) .. (10.2337, -5.1733).. controls (10.4444, -5.2058) and (10.6645, -5.2102) .. (10.8759, -5.1828).. controls (11.0102, -5.1653) and (11.1469, -5.1279) .. (11.2689, -5.0688).. controls (11.8515, -4.7862) and (11.9896, -4.0763) .. (11.8452, -3.4986).. controls (11.7419, -3.0856) and (11.4399, -2.5628) .. (10.943, -2.6304)
                    (10.943, -2.9168).. controls (11.3261, -2.881) and (11.5632, -3.3362) .. (11.6163, -3.6519).. controls (11.7151, -4.2392) and (11.4036, -4.8629) .. (10.7609, -4.9251).. controls (10.6005, -4.9406) and (10.4209, -4.9539) .. (10.2625, -4.9168).. controls (10.1417, -4.8885) and (10.0234, -4.8607) .. (9.9202, -4.7874).. controls (9.6085, -4.5661) and (9.6049, -4.1431) .. (9.7525, -3.8245).. controls (9.9608, -3.375) and (10.444, -2.9634) .. (10.943, -2.9168)
                    (10.7705, -3.1784).. controls (10.3688, -3.2694) and (9.9791, -3.6399) .. (9.9012, -4.0545).. controls (9.8892, -4.1185) and (9.8854, -4.1817) .. (9.8942, -4.2462).. controls (9.9524, -4.6736) and (10.4311, -4.7672) .. (10.7896, -4.6823).. controls (11.2203, -4.5802) and (11.4398, -4.1649) .. (11.393, -3.7478).. controls (11.3585, -3.4402) and (11.1235, -3.0984) .. (10.7705, -3.1784)
                    (10.7609, -3.4534).. controls (11.0366, -3.4209) and (11.1645, -3.7294) .. (11.1318, -3.9587).. controls (11.0916, -4.2407) and (10.8656, -4.4263) .. (10.5884, -4.4506).. controls (10.3006, -4.4757) and (10.0912, -4.2403) .. (10.1741, -3.9587).. controls (10.2515, -3.6957) and (10.4896, -3.4854) .. (10.7609, -3.4534)
                    (10.6363, -3.7066).. controls (10.5103, -3.7475) and (10.4014, -3.8733) .. (10.3888, -4.0066).. controls (10.3733, -4.1695) and (10.5491, -4.247) .. (10.6842, -4.2029).. controls (10.8084, -4.1623) and (10.9001, -4.0419) .. (10.9042, -3.9107).. controls (10.9088, -3.7674) and (10.7749, -3.6616) .. (10.6363, -3.7066)
                    (5.8534, -5.1664) -- (5.8534, -5.6744).. controls (5.8534, -5.7529) and (5.8393, -5.8468) .. (5.8563, -5.9236).. controls (5.8931, -6.0902) and (6.0121, -6.2675) .. (6.085, -6.422).. controls (6.3218, -6.9236) and (6.6177, -7.4009) .. (6.942, -7.8501).. controls (7.0868, -8.0506) and (7.2485, -8.2339) .. (7.4043, -8.4252).. controls (7.4735, -8.5103) and (7.5825, -8.6599) .. (7.6841, -8.7038).. controls (7.7924, -8.7505) and (7.9881, -8.7128) .. (8.1059, -8.7128) -- (8.1059, -8.7032).. controls (7.9961, -8.6513) and (7.9067, -8.5605) .. (7.8175, -8.4804).. controls (7.6276, -8.3099) and (7.4543, -8.1203) .. (7.2995, -7.9172).. controls (6.8373, -7.3109) and (6.4494, -6.6715) .. (6.145, -5.9715).. controls (6.0635, -5.7839) and (5.9989, -5.5895) .. (5.9323, -5.3964).. controls (5.9066, -5.3218) and (5.8957, -5.2336) .. (5.8534, -5.1664)
                    (15.4287, -5.1759).. controls (15.2535, -5.6303) and (15.0604, -6.0328) .. (14.7346, -6.4019).. controls (14.4812, -6.6889) and (14.1569, -6.902) .. (13.8856, -7.1697).. controls (13.5791, -7.4722) and (13.3471, -7.825) .. (13.1018, -8.176).. controls (12.9846, -8.3437) and (12.8145, -8.5246) .. (12.7354, -8.7128).. controls (12.7931, -8.7128) and (12.8933, -8.732) .. (12.9445, -8.7029).. controls (13.0298, -8.6543) and (13.1097, -8.4787) .. (13.1634, -8.3965).. controls (13.3082, -8.1746) and (13.4656, -7.9576) .. (13.6356, -7.7543).. controls (14.0654, -7.2402) and (14.6953, -6.9512) .. (15.1179, -6.4236).. controls (15.2252, -6.2897) and (15.3941, -6.0913) .. (15.4354, -5.9219).. controls (15.4606, -5.8189) and (15.4383, -5.6846) .. (15.4383, -5.5785).. controls (15.4383, -5.464) and (15.4729, -5.2812) .. (15.4287, -5.1759)
                    (5.8534, -6.4507).. controls (5.8534, -6.5984) and (5.8148, -6.8084) .. (5.8588, -6.9492).. controls (5.9017, -7.0864) and (6.0213, -7.2293) .. (6.0968, -7.3517).. controls (6.2827, -7.6536) and (6.4794, -7.9457) .. (6.686, -8.2335).. controls (6.7636, -8.3418) and (6.8465, -8.445) .. (6.9287, -8.5498).. controls (6.9666, -8.5983) and (7.0, -8.6625) .. (7.0524, -8.6974).. controls (7.1236, -8.7451) and (7.2933, -8.7128) .. (7.3774, -8.7128) -- (7.3774, -8.7032).. controls (7.2376, -8.5874) and (7.1321, -8.4216) .. (7.0184, -8.2814).. controls (6.7166, -7.9094) and (6.4565, -7.5046) .. (6.2124, -7.0929).. controls (6.127, -6.9489) and (6.051, -6.7993) .. (5.9714, -6.652).. controls (5.9359, -6.5865) and (5.9066, -6.5034) .. (5.8534, -6.4507)
                    (15.4287, -6.4507).. controls (15.338, -6.5651) and (15.2588, -6.6877) .. (15.1587, -6.795).. controls (14.9656, -7.0019) and (14.7392, -7.1664) .. (14.5086, -7.3285).. controls (14.1512, -7.5797) and (13.8121, -7.7913) .. (13.5342, -8.1375).. controls (13.4674, -8.2207) and (13.3946, -8.2986) .. (13.3488, -8.3965).. controls (13.438, -8.3409) and (13.515, -8.2682) .. (13.6076, -8.2173).. controls (13.6776, -8.1789) and (13.7689, -8.1617) .. (13.8336, -8.1191).. controls (13.9975, -8.0112) and (14.1456, -7.8851) .. (14.3169, -7.7845).. controls (14.5883, -7.6251) and (14.8735, -7.4765) .. (15.1141, -7.2717).. controls (15.2147, -7.186) and (15.3804, -7.0729) .. (15.4325, -6.9464).. controls (15.4642, -6.8696) and (15.4383, -6.7349) .. (15.4383, -6.652).. controls (15.4383, -6.5905) and (15.4527, -6.5078) .. (15.4287, -6.4507)
                    (5.8534, -7.3613) -- (5.8564, -7.7718) -- (6.0266, -8.0227) -- (6.3394, -8.4731) -- (6.5158, -8.7029) -- (6.7927, -8.7128).. controls (6.7402, -8.598) and (6.6373, -8.4981) .. (6.5628, -8.3965).. controls (6.4133, -8.1925) and (6.2732, -7.9819) .. (6.1303, -7.7734).. controls (6.0444, -7.6482) and (5.9731, -7.455) .. (5.8534, -7.3613)
                    (14.2402, -8.1185) -- (14.5277, -8.1938) -- (14.6507, -8.2291) -- (14.7865, -8.1675) -- (15.2066, -7.9563) -- (15.4383, -7.7926) -- (15.4383, -7.3613) -- (15.3033, -7.4782) -- (15.0262, -7.685) -- (14.4606, -7.991) -- (14.2402, -8.1185)
                    (5.8534, -8.1377).. controls (5.8534, -8.243) and (5.8168, -8.4314) .. (5.8623, -8.5266).. controls (5.9068, -8.6198) and (6.168, -8.7042) .. (6.2656, -8.7128).. controls (6.2428, -8.6443) and (6.1853, -8.5889) .. (6.1437, -8.5307).. controls (6.0574, -8.4096) and (5.971, -8.2279) .. (5.8534, -8.1377)
                    (15.0166, -8.3869).. controls (15.1224, -8.4485) and (15.3156, -8.5663) .. (15.4383, -8.5307) -- (15.4383, -8.1377) -- (15.1891, -8.2881) -- cycle;
                \path[draw, thick]
                    (11.0169, -2.3716).. controls (11.558, -2.3064) and (11.8734, -2.8851) .. (12.03, -3.3165).. controls (12.2463, -3.9117) and (12.1581, -4.7633) .. (11.6235, -5.1702).. controls (11.4197, -5.3254) and (11.1841, -5.3927) .. (10.9334, -5.4224).. controls (10.6881, -5.4515) and (10.4205, -5.4286) .. (10.1762, -5.3938).. controls (9.9911, -5.3674) and (9.802, -5.3432) .. (9.6394, -5.2407).. controls (9.163, -4.9402) and (9.0545, -4.295) .. (9.2476, -3.7957).. controls (9.4, -3.4016) and (9.7496, -3.1273) .. (10.0708, -2.8728).. controls (10.3479, -2.6532) and (10.6555, -2.4152) .. (11.0169, -2.3716)
                    (11.2593, -1.2297).. controls (11.4948, -1.1991) and (11.7077, -1.32) .. (11.8823, -1.4642).. controls (12.1669, -1.6992) and (12.4201, -1.9882) .. (12.6173, -2.3005).. controls (12.8073, -2.6013) and (12.9739, -2.9029) .. (13.0653, -3.2494).. controls (13.2684, -4.02) and (13.0202, -4.8323) .. (12.6521, -5.5114).. controls (12.3979, -5.9802) and (12.0586, -6.4326) .. (11.4989, -6.5055).. controls (11.162, -6.5494) and (10.8388, -6.4356) .. (10.5117, -6.3857).. controls (9.965, -6.3023) and (9.3942, -6.3762) .. (8.9206, -6.0357).. controls (8.6738, -5.8583) and (8.5017, -5.5656) .. (8.3851, -5.291).. controls (8.0917, -4.6004) and (8.0475, -3.7181) .. (8.419, -3.0481).. controls (8.7544, -2.443) and (9.4558, -2.3184) .. (9.9941, -1.9679).. controls (10.3898, -1.7103) and (10.7692, -1.2934) .. (11.2593, -1.2297);
            \end{scope}
            \end{scope}
    
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (zero_right) at (0, 0) {};
        \node[inner sep=0pt, outer sep=0.7cm]
            (D_one_right) at (0, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$\infty$}, label=above:{$\vdots$}]
            (infty_right) at (0, -3.5) {};
        \node[inner sep=0pt, outer sep=0.7cm]
            (D_two_right) at (0, -3.5) {};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
        %\node[]
            (A_right) at (0, -2) {$A$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
            (D_one_label) at (0, -0.75) {$D_1$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
            (D_two_label) at (2, -2.7) {$D_2$};
    \end{scope}

    \draw[->, bend left] (D_one_left) edge[above] node {$f_1$} (D_one_right);
    \draw[->] (A_left) edge[above] node {$f_A$} (A_right);
    \draw[->] (D_two_left) edge[above] node {$f_2$} (D_two_right);
    
\end{tikzpicture}
\end{document}

==> figures/fig_grunsky.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\newcommand{\annulus}{\mathbb{A}}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}
\begin{document}

\begin{tikzpicture}

    \node (pic_left) at (-4, 0) {};
    \begin{scope}[shift=(pic_left)]
        \begin{scope}
        \clip[]
            (-2.8,-2.8) rectangle (2.8,2.8);
        \draw[fill = lightgray, even odd rule, pattern color = gray]
            (0,0) circle (10) ellipse (2.5 and 2.5)
            (0,0) ellipse (1.5 and 1.5);
        \draw[fill, pattern=north west lines, even odd rule, pattern color = gray]
            (0,0) ellipse (2.5 and 2.5) ellipse (1.5 and 1.5);
        \end{scope}
        \draw[thick, densely dashed]
            (0,0) ellipse (1.35 and 1.35)
            (0,0) ellipse (1.65 and 1.65)
            (0,0) ellipse (2.35 and 2.35)
            (0,0) ellipse (2.65 and 2.65);
        \draw[thick]
            (0,0) ellipse (1.5 and 1.5);
        \draw[thick]
            (0,0) ellipse (2.5 and 2.5);
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$0$}]
            (zero_left) at (0, 0) {};
        %\node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=right:{$1$}]
        %    (one_left) at (2.5, 0) {};
        %\node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$e^{- 2 \pi \tau}$}]
        %    (modulus) at (1.5, 0) {};
        \node[inner sep=0pt, outer sep=0.3cm]
            (D_one_left) at (0, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$\infty$}, label=above:{$\vdots$}]
            (infty_left) at (0, -3.5) {};
        \node[circle, inner sep=0pt, outer sep=0.3cm]
            (D_two_left) at (0, -3.5) {};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
        %\node[]
            (A_left) at (1.6, -1.1) {$\annulus_\tau$};
    \end{scope}

    \node (pic_right) at (4, 0) {};
    \begin{scope}[shift=(pic_right)]
            \begin{scope}
            \clip[]
                (-2.8,-2.8) rectangle (2.8,2.8);
            \begin{scope}[shift={(-6.75, -9.8)}, scale=0.6]
                \path[fill, pattern=north west lines, even odd rule, pattern color = gray]
                    (10.7127, 19.154).. controls (10.1042, 19.0726) and (9.59, 18.7073) .. (9.2128, 18.2356).. controls (8.5878, 17.4541) and (8.3304, 16.3987) .. (8.5291, 15.4166).. controls (8.6934, 14.6044) and (9.1533, 13.7531) .. (10.0104, 13.5257).. controls (10.3044, 13.4477) and (10.6145, 13.4477) .. (10.9148, 13.4862).. controls (11.884, 13.6104) and (12.689, 14.1798) .. (13.3682, 14.8586).. controls (13.7224, 15.2125) and (14.0501, 15.6147) .. (14.1138, 16.1286).. controls (14.2451, 17.1892) and (13.2977, 18.084) .. (12.483, 18.5942).. controls (12.2889, 18.7157) and (12.0881, 18.8285) .. (11.8769, 18.9175).. controls (11.5165, 19.0693) and (11.1102, 19.2072) .. (10.7127, 19.154)
                    (11.0495, 18.0301).. controls (11.2345, 18.0463) and (11.4219, 17.9979) .. (11.5979, 17.9469).. controls (12.2679, 17.7528) and (13.036, 17.1209) .. (13.0106, 16.3595).. controls (12.9808, 15.466) and (12.0477, 14.7147) .. (11.2034, 14.6398).. controls (10.9743, 14.6195) and (10.7307, 14.6266) .. (10.5107, 14.7014).. controls (9.9266, 14.9) and (9.6227, 15.4505) .. (9.5858, 16.042).. controls (9.5302, 16.9343) and (10.0897, 17.9462) .. (11.0495, 18.0301);
                \path[fill=lightgray, even odd rule, pattern color = gray]
                    (10.8955, 19.4925).. controls (11.6133, 19.5546) and (12.4136, 19.4363) .. (13.0603, 19.1135).. controls (13.2843, 19.0017) and (13.5278, 18.8733) .. (13.691, 18.6782).. controls (13.8407, 18.4991) and (13.8211, 18.2624) .. (13.8954, 18.0528).. controls (13.9724, 17.8354) and (14.1343, 17.6527) .. (14.2882, 17.486).. controls (14.3704, 17.3969) and (14.4567, 17.3119) .. (14.5417, 17.2254).. controls (14.9727, 16.7867) and (15.5892, 16.1928) .. (15.3472, 15.5128).. controls (15.1579, 14.9809) and (14.582, 14.6587) .. (14.109, 14.4131).. controls (13.5483, 14.122) and (12.9662, 13.879) .. (12.3868, 13.628).. controls (11.69, 13.326) and (10.9789, 13.0282) .. (10.2124, 12.9747).. controls (9.4275, 12.9199) and (8.5973, 13.0568) .. (7.8937, 13.418).. controls (7.6057, 13.5659) and (7.2289, 13.8307) .. (7.2846, 14.2043).. controls (7.3532, 14.664) and (7.7593, 15.0127) .. (8.0119, 15.3781).. controls (8.133, 15.5533) and (8.2706, 15.7706) .. (8.2502, 15.9939).. controls (8.2067, 16.472) and (7.7319, 16.8141) .. (7.4386, 17.1484).. controls (7.3097, 17.2953) and (7.1511, 17.4831) .. (7.1353, 17.6872).. controls (7.1015, 18.1236) and (7.6125, 18.3749) .. (7.9322, 18.5592).. controls (8.8512, 19.089) and (9.8399, 19.4013) .. (10.8955, 19.4925)
                    (10, 20) circle (100);
                \path[fill=lightgray, pattern color = gray]
                    (10.6839, 17.0561).. controls (10.5578, 17.0375) and (10.4346, 17.0019) .. (10.3377, 16.9148).. controls (9.9867, 16.5997) and (9.9978, 15.8454) .. (10.3952, 15.5708).. controls (10.7758, 15.3078) and (11.2088, 15.6374) .. (11.5979, 15.6729).. controls (11.7952, 15.6908) and (11.9879, 15.5907) .. (12.1848, 15.6247).. controls (12.3582, 15.6546) and (12.4662, 15.7951) .. (12.5155, 15.9554).. controls (12.5985, 16.225) and (12.5891, 16.6312) .. (12.3655, 16.8349).. controls (12.1648, 17.0177) and (11.8762, 16.9014) .. (11.6364, 16.9073).. controls (11.3129, 16.9154) and (11.0126, 17.1047) .. (10.6839, 17.0561);

                \path[draw, thick, densely dashed]
                    (11.1168, 19.7129).. controls (10.7368, 19.6784) and (10.3666, 19.6533) .. (9.9911, 19.5747).. controls (9.2, 19.4091) and (8.4424, 19.0903) .. (7.7494, 18.6781).. controls (7.4131, 18.4781) and (6.8279, 18.1946) .. (6.8456, 17.7353).. controls (6.8543, 17.5105) and (7.0439, 17.2922) .. (7.1919, 17.1388).. controls (7.4933, 16.8262) and (7.966, 16.4775) .. (8.0156, 16.0131).. controls (8.0403, 15.7826) and (7.8859, 15.554) .. (7.7561, 15.3781).. controls (7.4791, 15.0029) and (7.0064, 14.6355) .. (6.9406, 14.1466).. controls (6.8869, 13.7484) and (7.2972, 13.486) .. (7.5955, 13.3194).. controls (8.349, 12.8983) and (9.3238, 12.6961) .. (10.1836, 12.7534).. controls (11.0934, 12.8141) and (11.8748, 13.1903) .. (12.6851, 13.576).. controls (13.2145, 13.828) and (13.7539, 14.058) .. (14.2726, 14.3322).. controls (14.7794, 14.6001) and (15.3849, 14.9201) .. (15.5895, 15.4936).. controls (15.8315, 16.1716) and (15.2041, 16.7996) .. (14.782, 17.2445).. controls (14.6921, 17.3391) and (14.6025, 17.4339) .. (14.5177, 17.5333).. controls (14.3855, 17.6882) and (14.249, 17.8693) .. (14.2032, 18.072).. controls (14.1533, 18.2929) and (14.2036, 18.5224) .. (14.0619, 18.7166).. controls (13.9038, 18.9334) and (13.6378, 19.0932) .. (13.4067, 19.2212).. controls (12.8848, 19.5101) and (12.2772, 19.6591) .. (11.6845, 19.6992).. controls (11.4975, 19.7118) and (11.3041, 19.73) .. (11.1168, 19.7129);
                \path[draw, thick]
                    (10.8955, 19.4925).. controls (11.6133, 19.5546) and (12.4136, 19.4363) .. (13.0603, 19.1135).. controls (13.2843, 19.0017) and (13.5278, 18.8733) .. (13.691, 18.6782).. controls (13.8407, 18.4991) and (13.8211, 18.2624) .. (13.8954, 18.0528).. controls (13.9724, 17.8354) and (14.1343, 17.6527) .. (14.2882, 17.486).. controls (14.3704, 17.3969) and (14.4567, 17.3119) .. (14.5417, 17.2254).. controls (14.9727, 16.7867) and (15.5892, 16.1928) .. (15.3472, 15.5128).. controls (15.1579, 14.9809) and (14.582, 14.6587) .. (14.109, 14.4131).. controls (13.5483, 14.122) and (12.9662, 13.879) .. (12.3868, 13.628).. controls (11.69, 13.326) and (10.9789, 13.0282) .. (10.2124, 12.9747).. controls (9.4275, 12.9199) and (8.5973, 13.0568) .. (7.8937, 13.418).. controls (7.6057, 13.5659) and (7.2289, 13.8307) .. (7.2846, 14.2043).. controls (7.3532, 14.664) and (7.7593, 15.0127) .. (8.0119, 15.3781).. controls (8.133, 15.5533) and (8.2706, 15.7706) .. (8.2502, 15.9939).. controls (8.2067, 16.472) and (7.7319, 16.8141) .. (7.4386, 17.1484).. controls (7.3097, 17.2953) and (7.1511, 17.4831) .. (7.1353, 17.6872).. controls (7.1015, 18.1236) and (7.6125, 18.3749) .. (7.9322, 18.5592).. controls (8.8512, 19.089) and (9.8399, 19.4013) .. (10.8955, 19.4925);
                \path[draw, thick]
                    (10.7127, 19.154).. controls (10.1042, 19.0726) and (9.59, 18.7073) .. (9.2128, 18.2356).. controls (8.5878, 17.4541) and (8.3304, 16.3987) .. (8.5291, 15.4166).. controls (8.6934, 14.6044) and (9.1533, 13.7531) .. (10.0104, 13.5257).. controls (10.3044, 13.4477) and (10.6145, 13.4477) .. (10.9148, 13.4862).. controls (11.884, 13.6104) and (12.689, 14.1798) .. (13.3682, 14.8586).. controls (13.7224, 15.2125) and (14.0501, 15.6147) .. (14.1138, 16.1286).. controls (14.2451, 17.1892) and (13.2977, 18.084) .. (12.483, 18.5942).. controls (12.2889, 18.7157) and (12.0881, 18.8285) .. (11.8769, 18.9175).. controls (11.5165, 19.0693) and (11.1102, 19.2072) .. (10.7127, 19.154);
                \path[draw, thick, densely dashed]
                    (10.9533, 19.0089).. controls (11.3192, 19.012) and (11.7078, 18.8667) .. (12.0308, 18.7046).. controls (12.1926, 18.6234) and (12.3497, 18.5359) .. (12.5023, 18.4384).. controls (13.2666, 17.95) and (14.1144, 17.0925) .. (13.9556, 16.0997).. controls (13.8762, 15.603) and (13.5503, 15.213) .. (13.2046, 14.8682).. controls (12.4926, 14.158) and (11.618, 13.6185) .. (10.5877, 13.6185).. controls (9.5757, 13.6185) and (8.8981, 14.4238) .. (8.6946, 15.3589).. controls (8.4897, 16.3004) and (8.6961, 17.2874) .. (9.2702, 18.0624).. controls (9.6705, 18.6028) and (10.2668, 19.003) .. (10.9533, 19.0089);
                \path[draw, thick, densely dashed]
                    (11.088, 18.1812).. controls (9.9432, 18.1548) and (9.3044, 16.8511) .. (9.4538, 15.8303).. controls (9.561, 15.098) and (10.1106, 14.459) .. (10.8955, 14.4776).. controls (11.1117, 14.4828) and (11.3306, 14.4901) .. (11.5402, 14.5496).. controls (12.222, 14.7431) and (12.9576, 15.3723) .. (13.123, 16.0805).. controls (13.3305, 16.9686) and (12.5441, 17.716) .. (11.7903, 18.023).. controls (11.5732, 18.1114) and (11.3252, 18.1867) .. (11.088, 18.1812);
                \path[draw, thick]
                    (11.0495, 18.0301).. controls (11.2345, 18.0463) and (11.4219, 17.9979) .. (11.5979, 17.9469).. controls (12.2679, 17.7528) and (13.036, 17.1209) .. (13.0106, 16.3595).. controls (12.9808, 15.466) and (12.0477, 14.7147) .. (11.2034, 14.6398).. controls (10.9743, 14.6195) and (10.7307, 14.6266) .. (10.5107, 14.7014).. controls (9.9266, 14.9) and (9.6227, 15.4505) .. (9.5858, 16.042).. controls (9.5302, 16.9343) and (10.0897, 17.9462) .. (11.0495, 18.0301);
                \path[draw, thick]
                    (10.6839, 17.0561).. controls (10.5578, 17.0375) and (10.4346, 17.0019) .. (10.3377, 16.9148).. controls (9.9867, 16.5997) and (9.9978, 15.8454) .. (10.3952, 15.5708).. controls (10.7758, 15.3078) and (11.2088, 15.6374) .. (11.5979, 15.6729).. controls (11.7952, 15.6908) and (11.9879, 15.5907) .. (12.1848, 15.6247).. controls (12.3582, 15.6546) and (12.4662, 15.7951) .. (12.5155, 15.9554).. controls (12.5985, 16.225) and (12.5891, 16.6312) .. (12.3655, 16.8349).. controls (12.1648, 17.0177) and (11.8762, 16.9014) .. (11.6364, 16.9073).. controls (11.3129, 16.9154) and (11.0126, 17.1047) .. (10.6839, 17.0561);
                \path[draw, thick, densely dashed]
                    (10.8571, 16.9612).. controls (11.1279, 16.9756) and (11.3955, 16.8521) .. (11.6652, 16.8329).. controls (11.841, 16.8203) and (12.046, 16.8693) .. (12.2039, 16.7705).. controls (12.4921, 16.5901) and (12.5075, 16.0254) .. (12.2507, 15.8132).. controls (12.0793, 15.6715) and (11.8284, 15.7562) .. (11.6268, 15.7427).. controls (11.3688, 15.7255) and (11.1338, 15.5927) .. (10.8763, 15.5811).. controls (10.7143, 15.5738) and (10.535, 15.622) .. (10.4168, 15.7374).. controls (10.1627, 15.9851) and (10.1585, 16.5009) .. (10.3901, 16.763).. controls (10.5081, 16.8964) and (10.6835, 16.952) .. (10.8571, 16.9612) -- cycle;
            \end{scope}
            \end{scope}
    
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (zero_right) at (0, 0) {};
        \node[inner sep=0pt, outer sep=0.34cm]
            (D_one_right) at (0, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$\infty$}, label=above:{$\vdots$}]
            (infty_right) at (0, -3.5) {};
        \node[inner sep=0pt, outer sep=0.7cm]
            (D_two_right) at (0, -3.5) {};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
        %\node[]
            (A_right) at (-0.9, -1.1) {$A$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
            (D_one_label) at (0, 0) {$D_1$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
            (D_two_label) at (0, -2.45) {$D_2$};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (T_one_start) at (0.7, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (T_one_end) at (1.15, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (T_two_start) at (1.64, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm]
            (T_two_end) at (2.54, 0) {};
        \draw[thick, densely dotted]
            (T_one_start) -- (T_one_end)
            (T_two_start) -- (T_two_end);
    \end{scope}


    \draw[->, bend left] (D_one_left) edge[above] node {$f_1$} (D_one_right);
    \draw[->] (A_left) edge[above] node {$f_A$} (A_right);
    \draw[->] (D_two_left) edge[above] node {$f_2$} (D_two_right);
    
\end{tikzpicture}
\end{document}

==> figures/fig_setup.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\newcommand{\annulus}{\mathbb{A}}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}
\begin{document}

\begin{tikzpicture}
    \definecolor{color2}{HTML}{F1A340}
    \definecolor{color1}{HTML}{998EC3}

    \node (pic_left) at (-4, 0) {};
    \begin{scope}[shift=(pic_left)]
        \draw[fill, pattern=north west lines, even odd rule]
            (0,0) ellipse (2.5 and 2.5) ellipse (1.5 and 1.5);
        \draw[thick]
            (0,0) ellipse (1.5 and 1.5);
        \draw[thick]
            (0,0) ellipse (2.5 and 2.5);
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$0$}]
            (zero_left) at (0, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=right:{$1$}]
            (one_left) at (2.5, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$e^{- 2 \pi \tau}$}]
            (modulus) at (1.5, 0) {};
        \node[inner sep=0pt, outer sep=0.3cm]
            (D_one_left) at (0, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$\infty$}, label=above:{$\vdots$}]
            (infty_left) at (0, -3.5) {};
        \node[circle, inner sep=0pt, outer sep=0.3cm]
            (D_two_left) at (0, -3.5) {};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
        %\node[]
            (A_left) at (0, -2) {$\annulus_\tau$};
    \end{scope}

    \node (pic_right) at (4, 0) {};
    \begin{scope}[shift=(pic_right)]
        \begin{scope}[scale=0.65, shift={(-9.6,-21.7)}]
            \path[draw, thick, pattern=north west lines] (9.9946, 17.6467).. controls (10.2477, 17.7261) and (10.6438, 17.972) .. (10.9746, 18.2552).. controls (11.6131, 18.802) and (11.7842, 18.9437) .. (11.9988, 19.1031).. controls (12.3714, 19.38) and (12.6244, 19.5231) .. (13.0638, 19.7057).. controls (13.5627, 19.913) and (13.6325, 20.0466) .. (13.6307, 20.7905).. controls (13.6297, 21.2372) and (13.6166, 21.385) .. (13.5395, 21.8224).. controls (13.1523, 24.020) and (12.1505, 26.1833) .. (11.3376, 26.5835).. controls (10.839, 26.829) and (10.4436, 26.6201) .. (9.4142, 25.5672).. controls (8.5985, 24.7329) and (8.4551, 24.5913) .. (8.2257, 24.3948).. controls (7.995, 24.1971) and (7.7374, 24.0394) .. (7.4811, 23.939).. controls (7.401, 23.9077) and (7.2998, 23.866) .. (7.2562, 23.8464).. controls (7.2125, 23.8268) and (7.1053, 23.7792) .. (7.018, 23.7408).. controls (6.1834, 23.373) and (5.9235, 23.2205) .. (5.5855, 22.8999).. controls (4.4974, 21.8678) and (4.5365, 20.4967) .. (5.6554, 20.4436).. controls (6.4341, 20.4066) and (6.9355, 20.1166) .. (7.6411, 19.2951).. controls (8.8884, 17.8428) and (9.4238, 17.4678) .. (9.9946, 17.6467) -- cycle(9.2802, 19.2745).. controls (9.1817, 19.2913) and (8.959, 19.3764) .. (8.8414, 19.4421).. controls (8.4755, 19.6465) and (8.014, 20.0441) .. (7.5065, 20.5921).. controls (7.3852, 20.723) and (7.2073, 20.9135) .. (7.1111, 21.0154).. controls (6.2892, 21.886) and (6.4543, 22.4242) .. (7.6795, 22.8678).. controls (7.9578, 22.9685) and (8.3253, 23.1908) .. (8.8835, 23.5961).. controls (10.0738, 24.4603) and (10.3143, 24.5907) .. (10.6957, 24.5785).. controls (11.5803, 24.5501) and (12.1794, 22.7374) .. (11.6811, 21.5975).. controls (11.56, 21.3206) and (11.4035, 21.0335) .. (11.2509, 20.8085).. controls (11.1638, 20.6802) and (11.0807, 20.5547) .. (11.0662, 20.5297).. controls (11.0417, 20.4875) and (10.9212, 20.3347) .. (10.7619, 20.1435).. controls (10.202, 19.4718) and (9.7333, 19.1969) .. (9.2802, 19.2745) -- cycle;
        \end{scope} 
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$0$}]
            (zero_right) at (0, 0) {};
        \node[]
            (gamma_1) at (1.1, 0) {$\gamma_1$};
        \node[]
            (gamma_2) at (2.9, 0) {$\gamma_2$};
        \node[inner sep=0pt, outer sep=0.7cm]
            (D_one_right) at (0, 0) {};
        \node[circle, fill, inner sep=1pt, outer sep=0.0cm, label=left:{$\infty$}, label=above:{$\vdots$}]
            (infty_right) at (0, -3.5) {};
        \node[inner sep=0pt, outer sep=0.7cm]
            (D_two_right) at (0, -3.5) {};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
        %\node[]
            (A_right) at (0, -2) {$A$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
            (D_one_label) at (0, -0.75) {$D_1$};
        \node[draw, fill=white, rounded corners=2pt, inner sep=3pt]
            (D_two_label) at (2, -2.7) {$D_2$};
    \end{scope}

    \draw[->, bend left] (D_one_left) edge[above] node {$f_1$} (D_one_right);
    \draw[->] (A_left) edge[above] node {$f_A$} (A_right);
    \draw[->] (D_two_left) edge[above] node {$f_2$} (D_two_right);
    
\end{tikzpicture}
\end{document}


==> figures/fig_zeta_det.tex <==
\documentclass[tikz]{standalone}
\usepackage{standalone, lmodern, xcolor, enumitem}
\usepackage{amsmath, amssymb, amsthm, physics, bbm, mathtools, stmaryrd, leftidx}
\usepackage{thmtools}
\usepackage{hyperref}
\usepackage{pgfplots}
\newcommand{\charge}{\mathbf{c}}
\usetikzlibrary{arrows, decorations.pathreplacing, cd, patterns, calc}
\newcommand{\C}{\mathcal{C}}
\newcommand{\lpot}[1]{\mathcal{H}_{#1}}
\begin{document}

\begin{tikzpicture}

    \begin{axis}[
        xlabel={$q = e^{- \frac{\pi}{\tau}}$},
        ylabel={$\lpot{\hat \C, 2}(e^{-2\pi \tau} S^1, S^1) - \lpot{\hat \C, 2}(e^{-2\pi} S^1, S^1)$},
        xmin=0, xmax=1,
        ymin=-5, ymax=1.3,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
        ytick={-5, -4, -3, -2, -1, 0, 1},
    ]
    
    \addplot[]
        coordinates {
            (0.000100, 1.352715)
            (0.001100, 0.890204)
            (0.002100, 0.757117)
            (0.003100, 0.674229)
            (0.004100, 0.613162)
            (0.005100, 0.564431)
            (0.006100, 0.523670)
            (0.007100, 0.488498)
            (0.008100, 0.457471)
            (0.009100, 0.429642)
            (0.010100, 0.404362)
            (0.011100, 0.381161)
            (0.012100, 0.359689)
            (0.013100, 0.339680)
            (0.014100, 0.320924)
            (0.015100, 0.303255)
            (0.016100, 0.286538)
            (0.017100, 0.270660)
            (0.018100, 0.255531)
            (0.019100, 0.241072)
            (0.020100, 0.227217)
            (0.021100, 0.213910)
            (0.022100, 0.201101)
            (0.023100, 0.188747)
            (0.024100, 0.176813)
            (0.025100, 0.165264)
            (0.026100, 0.154072)
            (0.027100, 0.143210)
            (0.028100, 0.132657)
            (0.029100, 0.122391)
            (0.030100, 0.112393)
            (0.031100, 0.102647)
            (0.032100, 0.093137)
            (0.033100, 0.083849)
            (0.034100, 0.074772)
            (0.035100, 0.065892)
            (0.036100, 0.057199)
            (0.037100, 0.048684)
            (0.038100, 0.040338)
            (0.039100, 0.032151)
            (0.040100, 0.024117)
            (0.041100, 0.016228)
            (0.042100, 0.008478)
            (0.043100, 0.000860)
            (0.044100, -0.006632)
            (0.045100, -0.014003)
            (0.046100, -0.021258)
            (0.047100, -0.028402)
            (0.048100, -0.035439)
            (0.049100, -0.042373)
            (0.050100, -0.049210)
            (0.051100, -0.055951)
            (0.052100, -0.062601)
            (0.053100, -0.069163)
            (0.054100, -0.075641)
            (0.055100, -0.082036)
            (0.056100, -0.088353)
            (0.057100, -0.094593)
            (0.058100, -0.100759)
            (0.059100, -0.106854)
            (0.060100, -0.112880)
            (0.061100, -0.118839)
            (0.062100, -0.124733)
            (0.063100, -0.130565)
            (0.064100, -0.136335)
            (0.065100, -0.142046)
            (0.066100, -0.147700)
            (0.067100, -0.153298)
            (0.068100, -0.158842)
            (0.069100, -0.164333)
            (0.070100, -0.169773)
            (0.071100, -0.175163)
            (0.072100, -0.180505)
            (0.073100, -0.185799)
            (0.074100, -0.191048)
            (0.075100, -0.196251)
            (0.076100, -0.201411)
            (0.077100, -0.206529)
            (0.078100, -0.211605)
            (0.079100, -0.216640)
            (0.080100, -0.221636)
            (0.081100, -0.226593)
            (0.082100, -0.231513)
            (0.083100, -0.236396)
            (0.084100, -0.241243)
            (0.085100, -0.246055)
            (0.086100, -0.250832)
            (0.087100, -0.255576)
            (0.088100, -0.260287)
            (0.089100, -0.264966)
            (0.090100, -0.269614)
            (0.091100, -0.274231)
            (0.092100, -0.278817)
            (0.093100, -0.283375)
            (0.094100, -0.287903)
            (0.095100, -0.292403)
            (0.096100, -0.296876)
            (0.097100, -0.301321)
            (0.098100, -0.305740)
            (0.099100, -0.310133)
            (0.100000, -0.314064)
            (0.110000, -0.356455)
            (0.120000, -0.396754)
            (0.130000, -0.435292)
            (0.140000, -0.472330)
            (0.150000, -0.508078)
            (0.160000, -0.542708)
            (0.170000, -0.576362)
            (0.180000, -0.609160)
            (0.190000, -0.641203)
            (0.200000, -0.672581)
            (0.210000, -0.703368)
            (0.220000, -0.733631)
            (0.230000, -0.763430)
            (0.240000, -0.792817)
            (0.250000, -0.821840)
            (0.260000, -0.850540)
            (0.270000, -0.878957)
            (0.280000, -0.907126)
            (0.290000, -0.935079)
            (0.300000, -0.962848)
            (0.310000, -0.990461)
            (0.320000, -1.017943)
            (0.330000, -1.045321)
            (0.340000, -1.072617)
            (0.350000, -1.099854)
            (0.360000, -1.127055)
            (0.370000, -1.154240)
            (0.380000, -1.181428)
            (0.390000, -1.208641)
            (0.400000, -1.235897)
            (0.410000, -1.263215)
            (0.420000, -1.290614)
            (0.430000, -1.318113)
            (0.440000, -1.345731)
            (0.450000, -1.373486)
            (0.460000, -1.401397)
            (0.470000, -1.429483)
            (0.480000, -1.457763)
            (0.490000, -1.486259)
            (0.500000, -1.514988)
            (0.510000, -1.543973)
            (0.520000, -1.573236)
            (0.530000, -1.602797)
            (0.540000, -1.632681)
            (0.550000, -1.662912)
            (0.560000, -1.693515)
            (0.570000, -1.724517)
            (0.580000, -1.755945)
            (0.590000, -1.787830)
            (0.600000, -1.820202)
            (0.610000, -1.853095)
            (0.620000, -1.886545)
            (0.630000, -1.920589)
            (0.640000, -1.955268)
            (0.650000, -1.990626)
            (0.660000, -2.026711)
            (0.670000, -2.063573)
            (0.680000, -2.101268)
            (0.690000, -2.139857)
            (0.700000, -2.179406)
            (0.710000, -2.219987)
            (0.720000, -2.261681)
            (0.730000, -2.304577)
            (0.740000, -2.348771)
            (0.750000, -2.394375)
            (0.760000, -2.441509)
            (0.770000, -2.490314)
            (0.780000, -2.540943)
            (0.790000, -2.593576)
            (0.800000, -2.648415)
            (0.810000, -2.705695)
            (0.820000, -2.765689)
            (0.830000, -2.828713)
            (0.840000, -2.895146)
            (0.850000, -2.965436)
            (0.860000, -3.040124)
            (0.870000, -3.119873)
            (0.880000, -3.205503)
            (0.890000, -3.298049)
            (0.900000, -3.398843)
            (0.910000, -3.509636)
            (0.920000, -3.632803)
            (0.930000, -3.771669)
            (0.940000, -3.931108)
            (0.950000, -4.118670)
            (0.960000, -4.347010)
            (0.970000, -4.639842)
            (0.980000, -5.050414)
            (0.990000, -5.748624)
        };
    \end{axis}
\end{tikzpicture}
\end{document}
